Rate Allocation for Decentralized Detection in Wireless Sensor Networks

We consider the problem of decentralized detection where peripheral nodes make noisy observations of a phenomenon and send quantized information about the phenomenon towards a fusion center over a sum-rate constrained multiple access channel. The fusion center then makes a decision about the state of the phenomenon based on the aggregate received data. Using the Chernoff information as a performance metric, Chamberland and Veeravalli previously studied the structure of optimal rate allocation strategies for this scenario under the assumption of an unlimited number of sensors. Our key contribution is to extend these result to the case where there is a constraint on the maximum number of active sensors. In particular, we find sufficient conditions under which the uniform rate allocation is an optimal strategy, and then numerically verify that these conditions are satisfied for some relevant sensor design rules under a Gaussian observation model.

==> BBconcavity.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  23-Feb-2015 13:25:59
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.277304cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.142857\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.774194,-0.088889)(7.080645,0.818713)%

% Draw bounding box for test aspects: ----
% \psframe(-0.774194,-0.088889)(7.080645,0.818713)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,0.000000)(3.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.012172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,0.000000)(7.000000,0.012172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.084000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.084000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.084000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.084000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.084000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.084000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.084000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.084000,0.800000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.012172){$0$}
\rput[t](1.000000,-0.012172){$1$}
\rput[t](2.000000,-0.012172){$2$}
\rput[t](3.000000,-0.012172){$3$}
\rput[t](4.000000,-0.012172){$4$}
\rput[t](5.000000,-0.012172){$5$}
\rput[t](6.000000,-0.012172){$6$}
\rput[t](7.000000,-0.012172){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,0.000000){$0$}
\rput[r](-0.084000,0.100000){$0.1$}
\rput[r](-0.084000,0.200000){$0.2$}
\rput[r](-0.084000,0.300000){$0.3$}
\rput[r](-0.084000,0.400000){$0.4$}
\rput[r](-0.084000,0.500000){$0.5$}
\rput[r](-0.084000,0.600000){$0.6$}
\rput[r](-0.084000,0.700000){$0.7$}
\rput[r](-0.084000,0.800000){$0.8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(7.000000,0.800000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-0.088889){
\begin{tabular}{c}
$r$ (bits)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.774194,0.400000){
\begin{tabular}{c}
$\mathcal{C}_r$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color267.0032}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color267.0032]
(0.000000,0.000000)(1.000000,0.493321)(2.000000,0.692597)(3.000000,0.763466)(4.000000,0.784642)
(5.000000,0.790421)(6.000000,0.791931)(7.000000,0.792316)

% New Line DATA: ----
\newrgbcolor{color268.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0027]
(0.000000,0.000000)(1.000000,0.393574)(2.000000,0.550382)(3.000000,0.606480)(4.000000,0.623269)
(5.000000,0.627855)(6.000000,0.629053)(7.000000,0.629359)

% New Line DATA: ----
\newrgbcolor{color269.0028}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=diamond,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color269.0028]
(0.000000,0.000000)(1.000000,0.313741)(2.000000,0.437325)(3.000000,0.481768)(4.000000,0.495084)
(5.000000,0.498723)(6.000000,0.499675)(7.000000,0.499918)

% New Line DATA: ----
\newrgbcolor{color270.0028}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0028]
(0.000000,0.000000)(1.000000,0.249932)(2.000000,0.347465)(3.000000,0.382696)(4.000000,0.393261)
(5.000000,0.396150)(6.000000,0.396906)(7.000000,0.397099)

% New Line DATA: ----
\newrgbcolor{color271.0028}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0028]
(0.000000,0.000000)(1.000000,0.198990)(2.000000,0.276054)(3.000000,0.303995)(4.000000,0.312380)
(5.000000,0.314673)(6.000000,0.315273)(7.000000,0.315427)

% Legend: ----
{ \small % FontSizeLegend
\rput(5.5,0.131508){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2} {~~$ \mathcal{E}= +2$ dB} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4} {~~$ \mathcal{E}= +1$ dB} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6} {~~$ \mathcal{E}=\quad\!\! 0$ dB} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8} {~~$ \mathcal{E}= -1$ dB} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~$ \mathcal{E}= -2$ dB} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color267.0032]{a1}{a2} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color267.0032]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.0027]{a3}{a4} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color268.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color269.0028]{a5}{a6} \ncput{\psdot[dotstyle=diamond,dotsize=\MarkerSize,linecolor=color269.0028]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color270.0028]{a7}{a8} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color270.0028]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color271.0028]{a9}{a10} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color271.0028]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document} 

==> Pe.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  24-Feb-2015 14:57:27
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.369931cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.100000\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(-6.198157,-5.500000)(5.115207,-0.394737)%

% Draw bounding box for test aspects: ----
% \psframe(-6.198157,-5.500000)(5.115207,-0.394737)
% Total width:  11.313364 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-5.000000)(-5.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-5.000000)(-4.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,-5.000000)(-3.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-5.000000)(-2.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.000000,-5.000000)(-1.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-5.000000)(1.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-5.000000)(3.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.931534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.931534)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-5.000000)(-4.880000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.500000)(-4.880000,-4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-4.880000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.500000)(-4.880000,-3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-3.000000)(-4.880000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.500000)(-4.880000,-2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.000000)(-4.880000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.500000)(-4.880000,-1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-1.000000)(-4.880000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-0.500000)(-4.880000,-0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-5.000000,-5.068466){$-5$}
\rput[t](-4.000000,-5.068466){$-4$}
\rput[t](-3.000000,-5.068466){$-3$}
\rput[t](-2.000000,-5.068466){$-2$}
\rput[t](-1.000000,-5.068466){$-1$}
\rput[t](0.000000,-5.068466){$0$}
\rput[t](1.000000,-5.068466){$1$}
\rput[t](2.000000,-5.068466){$2$}
\rput[t](3.000000,-5.068466){$3$}
\rput[t](4.000000,-5.068466){$4$}
\rput[t](5.000000,-5.068466){$5$}
% Draw y-Labels: ----
\rput[r](-5.120000,-5.000000){$-5$}
\rput[r](-5.120000,-4.500000){$-4.5$}
\rput[r](-5.120000,-4.000000){$-4$}
\rput[r](-5.120000,-3.500000){$-3.5$}
\rput[r](-5.120000,-3.000000){$-3$}
\rput[r](-5.120000,-2.500000){$-2.5$}
\rput[r](-5.120000,-2.000000){$-2$}
\rput[r](-5.120000,-1.500000){$-1.5$}
\rput[r](-5.120000,-1.000000){$-1$}
\rput[r](-5.120000,-0.500000){$-0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,-5.000000)(5.000000,-0.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,-5.500000){
\begin{tabular}{c}
$\mathcal{E}$ (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.198157,-2.750000){
\begin{tabular}{c}
$\log_{10} P_{\mathrm{E}}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color1.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=diamond,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1.0027]
(-5.000000,-0.780510)(-4.000000,-0.860243)(-3.000000,-0.955596)(-2.000000,-1.070125)(-1.000000,-1.208289)
(0.000000,-1.375679)(1.000000,-1.579323)(2.000000,-1.828065)(3.000000,-2.133041)(4.000000,-2.508278)
(5.000000,-2.971459)

% New Line DATA: ----
\newrgbcolor{color2.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2.0022]
(-5.000000,-0.870257)(-4.000000,-0.967597)(-3.000000,-1.084570)(-2.000000,-1.225749)(-1.000000,-1.396870)
(0.000000,-1.605144)(1.000000,-1.859640)(2.000000,-2.171777)(3.000000,-2.555933)(4.000000,-3.030213)
(5.000000,-3.617399)

% New Line DATA: ----
\newrgbcolor{color3.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color3.0022]
(-5.000000,-0.940064)(-4.000000,-1.051071)(-3.000000,-1.184708)(-2.000000,-1.346263)(-1.000000,-1.542300)
(0.000000,-1.780948)(1.000000,-2.072369)(2.000000,-2.429131)(3.000000,-2.866738)(4.000000,-3.405440)
(5.000000,-4.068954)

% New Line DATA: ----
\newrgbcolor{color4.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color4.0022]
(-5.000000,-0.981888)(-4.000000,-1.101627)(-3.000000,-1.246139)(-2.000000,-1.421262)(-1.000000,-1.634308)
(0.000000,-1.894448)(1.000000,-2.213117)(2.000000,-2.604712)(3.000000,-3.087053)(4.000000,-3.682216)
(5.000000,-4.418104)

% New Line DATA: ----
\newrgbcolor{color5.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color5.0022]
(-5.000000,-1.003099)(-4.000000,-1.127313)(-3.000000,-1.277415)(-2.000000,-1.459559)(-1.000000,-1.681469)
(0.000000,-1.952850)(1.000000,-2.285884)(2.000000,-2.695851)(3.000000,-3.201877)(4.000000,-3.827819)
(5.000000,-4.603266)

% Legend: ----
{ \small % FontSizeLegend
\rput(-2.3,-4.182361){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$[4,\,  4,\,  4,\,  0,\, 0,\,  0]$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$[3,\,  3,\,  3,\,  3,\,  0,\,  0]$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$[5,\,  3,\,  1,\,  1,\,  1,\,  1]$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$[3,\,  3,\,  2,\,  2,\,  1,\,  1]$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~$[2,\,  2,\,  2,\,  2,\,  2,\,  2]$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color1.0027]{a1}{a2} \ncput{\psdot[dotstyle=diamond,dotsize=\MarkerSize,linecolor=color1.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color2.0022]{a3}{a4} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color2.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color3.0022]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color3.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color4.0022]{a7}{a8} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color4.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color5.0022]{a9}{a10} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color5.0022]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document} 

==> sim.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  03-Mar-2015 17:17:47
%
%% This file was created by fig2texPS.
%% 
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.277304cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.142857\plotwidth,yunit=1.314297\plotwidth}%
\begin{pspicture}(-0.774194,-0.066678)(7.080645,0.614137)%

% Draw bounding box for test aspects: ----
% \psframe(-0.774194,-0.066678)(7.080645,0.614137)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,0.000000)(3.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.009130)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,0.000000)(7.000000,0.009130)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.084000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.084000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.084000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.084000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.084000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.084000,0.600000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.009130){$0$}
\rput[t](1.000000,-0.009130){$1$}
\rput[t](2.000000,-0.009130){$2$}
\rput[t](3.000000,-0.009130){$3$}
\rput[t](4.000000,-0.009130){$4$}
\rput[t](5.000000,-0.009130){$5$}
\rput[t](6.000000,-0.009130){$6$}
\rput[t](7.000000,-0.009130){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,0.000000){$0$}
\rput[r](-0.084000,0.100000){$0.1$}
\rput[r](-0.084000,0.200000){$0.2$}
\rput[r](-0.084000,0.300000){$0.3$}
\rput[r](-0.084000,0.400000){$0.4$}
\rput[r](-0.084000,0.500000){$0.5$}
\rput[r](-0.084000,0.600000){$0.6$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(7.000000,0.600100)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-0.066678){
\begin{tabular}{c}
$r$ (bits)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.774194,0.300050){
\begin{tabular}{c}
Chernoff information\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color314.0032}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color314.0032]
(0.000000,0.500000)(7.000000,0.500000)

% New Line DATA: ----
\newrgbcolor{color315.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color315.0027]
(0.000000,0.000000)(1.000000,0.313741)(2.000000,0.439926)(3.000000,0.482240)(4.000000,0.494887)
(5.000000,0.497850)(6.000000,0.498752)(7.000000,0.499549)

% New Line DATA: ----
\newrgbcolor{color316.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color316.0027]
(0.000000,0.000000)(1.000000,0.313741)(2.000000,0.437325)(3.000000,0.481768)(4.000000,0.495084)
(5.000000,0.498723)(6.000000,0.499675)(7.000000,0.499918)

% Legend: ----
{ \small % FontSizeLegend
\rput(3.7,0.076788){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$\mathcal{C}_\infty$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$\mathcal{C}_r$ from Bentiz and Bucklew's method} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$\mathcal{C}_r$ from numerical method} \\
\end{tabular}}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color314.0032]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color315.0027]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color315.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color316.0027]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color316.0027]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document}

==> topology.tex <==
\begin{tikzpicture}[align=center,scale=0.75,>=stealth] % The first TikZ picture
\node (S1) at (-3.5,3) [rectangle,minimum size=0.8cm,draw] {$S_1$};
\node (dots1) at (-1.75,3) {$\cdots$};
\node (Sn) at (0,3) [rectangle,minimum size=0.8cm,draw] {$S_n$};
\node (dots2) at (1.75,3) {$\cdots$};
\node (SN) at (3.5,3) [rectangle,minimum size=0.8cm,draw] {$S_N$};
\node (PH) at (0,5) [ellipse,inner sep=2mm,draw] {Phenomenon $H$};
%\draw [->] (PH) -- (-3,4) -- (-3,4.5) -- (S1.north) node  [near end,left,inner sep=6pt] {$X_1$};
%\draw [->] (PH) -- (-3,4) -- (-3,4.5) -- (Sn.north) node  [near end,left,inner sep=6pt] {$X_n$};
%\draw [->] (PH) -- (3,4) -- (3,4.5) -- (SN.north) node  [near end,right,inner sep=6pt] {$X_N$};
\draw [->] (PH) -- (S1.north) node  [near end,left,inner sep=6pt] {$x_{1,t}$};
\draw [->] (PH) -- (Sn.north) node  [near end,left,inner sep=6pt] {$x_{n,t}$};
\draw [->] (PH) -- (SN.north) node  [near end,right,inner sep=6pt] {$x_{N,t}$};
\node (MAC) at (0,.7) [cloud, draw,cloud puffs=8,cloud puff arc=150, aspect=2, inner ysep=.6em] {MAC};
\draw [->] (S1.south) -- (MAC) node  [near start,left,inner sep=6pt] {$u_{1,t}$};
\draw [->] (Sn.south) -- (MAC) node  [near start,left,inner sep=6pt] {$u_{n,t}$};
\draw [->] (SN.south) -- (MAC) node  [near start,right,inner sep=6pt] {$u_{N,t}$};
\node (FC) at (0,-1.2) [rectangle,minimum size=0.8cm,draw] {FC};
\draw [->] (MAC) -- (FC) node  [near start,right,inner sep=7pt] {};
\draw [->] (FC) -- (0,-2.5) node  [near end,right,inner sep=6pt] {$\hat{H}$};
\end{tikzpicture} 
